Probing cosmic isotropy with a new X-ray galaxy cluster sample through the $L_{\text{X}}-T$ scaling relation

The isotropy of the late Universe is an assumption greatly used in astronomy. However, many studies have recently reported deviations from isotropy with a definitive conclusion yet to be made. New, independent methods to robustly test the cosmic isotropy are of crucial importance. In this work, we investigate the directional behavior of the X-ray luminosity-temperature ($L_X-T$) relation of galaxy clusters. A tight correlation exists between the luminosity and temperature of the X-ray-emitting intracluster medium. While the measured luminosity depends on the underlying cosmology, the temperature can be determined without any cosmological assumptions. By exploiting this property one can effectively test the isotropy of cosmological parameters over the full extragalactic sky. Here, we used 313 homogeneously selected X-ray galaxy clusters from the MCXC catalog and obtained core-excised temperatures for all of them. We find that the behavior of the $L_X-T$ relation heavily depends on the direction of the sky. Strong anisotropies are detected at a $\sim 4\sigma$ level toward $(l,b)\sim (280^{\circ}, -20^{\circ})$. Several X-ray and cluster-related effects that could potentially explain these anisotropies were examined, but none did so. Interestingly, two other available cluster samples appear to have a similar behavior throughout the sky, while being fully independent of each other and our sample. Performing a joint analysis of the three samples, the final anisotropy is further intensified ($\sim 5\sigma$), toward $(l,b)\sim (303^{\circ}, -27^{\circ})$, which is in good agreement with other cosmological probes. This result demonstrates that X-ray galaxy cluster studies that assume perfect isotropy can produce strongly biased results whether the underlying reason is cosmological or related to X-rays. The identification of the exact nature of these anisotropies is therefore crucial.

==> (inline-0) <==
\begin{tabular}{ c  c  c  c c c c c c c c }
\hline \hline

Cluster  & $z$ & $l$ & $b$ & $T$  &  $L_{\text{X}}$ & $\sigma _{L_{\text{X}}}$  & $f$ & $N_{\text{Htot}}$ & $Z$ & Instrument  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline \hline

Coma                		&		0.023	&	57.227	& 	87.993	& $	7.410^{+0.049}_{-0.046}$  &      3.457	&  12.4	&	288.00	&	0.88	&  	$ 0.417^{+0.021}_{-0.018}  $ &	  Chandra     \\
A3526***            		&		0.009	&	302.399	&	21.561	& $	3.401^{+0.041}_{-0.043}$  &      0.466	&  3.9	&	240.00	&	12.20	&	$ 0.436^{+0.022}_{-0.013}  $ &	 Chandra      \\
A3571               		&		0.039	&	316.320	&	28.561	& $	7.362^{+0.158}_{-0.171}$  &      3.932	&  10.0	&	109.00	&	5.08	&	$ 0.597^{+0.040}_{-0.042}  $ &	 Chandra      \\
A1367               		&		0.021	&	235.084	&	73.015	& $	3.812^{+0.011}_{-0.010}$  &      1.083	&  6.0	&	107.00	&	1.89	&	$ 0.333^{+0.022}_{-0.018}  $ &	  Chandra     \\
A2199               		&		0.030	&	62.931	&	43.694	& $	4.036^{+0.052}_{-0.045}$  &      1.908	&  2.6	&	93.90	&	0.91	&	$ 0.365^{+0.015}_{-0.011}  $ &	  Chandra     \\
2A0335              		&		0.035	&	176.261	&	-35.054	& $	3.219^{+0.052}_{-0.046}$  &      3.031	&  3.1	&	89.30	&	30.50	&	$ 0.385^{+0.027}_{-0.024}  $ &	 Chandra      \\
A1060               		&		0.013	&	269.596	&	26.488	& $	2.788^{+0.092}_{-0.079}$  &      0.326	&  6.5	&	87.90	&	6.18	&	$ 0.486^{+0.039}_{-0.045}  $ &	 Chandra      \\
A0496               		&		0.033	&	209.585	&	-36.485	& $	4.638^{+0.087}_{-0.085}$  &      1.869	&  3.7	&	76.70	&	5.99	&	$ 0.537^{+0.038}_{-0.046}  $ &	 Chandra      \\
A0085               		&		0.056	&	115.231	&	-72.029	& $	7.234^{+0.054}_{-0.076}$  &      5.006	&  3.2	&	71.50	&	3.10	&	$ 0.389^{+0.012}_{-0.014}  $ &	  Chandra     \\
A0262               		&		0.016	&	136.571	&	-25.090	& $	2.196^{+0.055}_{-0.038}$  &      0.444	&  4.0	&	70.60	&	7.14	&	$ 0.388^{+0.019}_{-0.013}  $ &	 Chandra      \\
A3667               		&		0.056	&	340.861	&	-33.391	& $	6.380^{+0.019}_{-0.018}$  &      4.870	&  5.3	&	68.00	&	5.26	&	$ 0.409^{+0.007}_{-0.012}  $ &	  Chandra     \\
A2029               		&		0.077	&	6.438	&	50.534	& $	8.446^{+0.126}_{-0.107}$  &      8.966	&  7.1	&	63.10	&	3.73	&	$ 0.401^{+0.034}_{-0.039}  $ &	  Chandra     \\
NGC5044***          		&		0.009	&	311.233	&	46.095	& $	1.267^{+0.010}_{-0.010}$  &      0.138	&  23.1	&	62.60	&	6.25	&	$ 0.282^{+0.021}_{-0.017}  $ &	 Chandra      \\
A1795               		&		0.062	&	33.822	&	77.184	& $	6.420^{+0.055}_{-0.083}$  &      5.486	&  2.8	&	60.60	&	1.23	&	$ 0.311^{+0.009}_{-0.011}  $ &	  Chandra     \\
A3558               		&		0.048	&	311.987	&	30.726	& $	5.831^{+0.164}_{-0.155}$  &      3.300	&  3.9	&	59.10	&	4.84	&	$ 0.334^{+0.072}_{-0.067}  $ &	 Chandra      \\
A2142               		&		0.089	&	44.222	&	48.685	& $ 11.633^{+0.166}_{-0.158}$ &     10.803	&  3.0	&	56.00	&	4.36	&	$ 0.473^{+0.032}_{-0.033}  $ &	  Chandra     \\
A2052               		&		0.035	&	9.412	&	50.120	& $	2.879^{+0.040}_{-0.041}$  &      1.447	&  3.6	&	50.80	&	3.03	&	$ 0.430^{+0.021}_{-0.020}  $ &	  Chandra     \\
A4038               		&		0.030	&	25.139	&	-75.861	& $	2.843^{+0.060}_{-0.059}$  &      1.035	&  3.8	&	50.50	&	1.64	&	$ 0.398^{+0.031}_{-0.029}  $ &	  Chandra     \\
A3266               		&		0.059	&	272.127	&	-40.134	& $	9.919^{+0.248}_{-0.265}$  &      4.012	&  1.8	&	49.20	&	1.72	&	$ 0.340^{+0.055}_{-0.049}  $ &	  Chandra     \\
A2147               		&		0.035	&	28.970	&	44.535	& $	4.262^{+0.181}_{-0.137}$  &      1.369	&  7.0	&	47.90	&	3.38	&	$ 0.420^{+0.051}_{-0.058}  $ &	  Chandra     \\
NGC4636***          		&		0.004	&	297.745	&	65.470	& $	0.826^{+0.003}_{-0.002}$  &      0.014	&  25.1	&	47.30	&	2.07	&	$ 0.442^{+0.010}_{-0.011}  $ &	  Chandra     \\
A0401               		&		0.074	&	164.185	&	-38.870	& $	7.064^{+0.189}_{-0.182}$  &      6.866	&  6.5	&	47.20	&	15.2	&	$ 0.394^{+0.065}_{-0.062}  $ &	 Chandra      \\
NGC1550             		&		0.013	&	190.972	&	-31.847	& $	1.209^{+0.014}_{-0.016}$  &      0.200	&  6.1	&	46.00	&	16.2	&	$ 0.266^{+0.018}_{-0.022}  $ &	 Chandra      \\
A2256               		&		0.058	&	111.014	&	31.759	& $	8.234^{+0.076}_{-0.060}$  &      3.664	&  2.1	&	45.10	&	4.95	&	$ 0.365^{+0.018}_{-0.022}  $ &	  Chandra     \\
A0780               		&		0.054	&	242.925	&	25.096	& $	3.847^{+0.017}_{-0.027}$  &      2.720	&  9.1	&	40.20	&	5.53	&	$ 0.334^{+0.013}_{-0.013}  $ &	  Chandra     \\
A2063               		&		0.036	&	12.812	&	49.681	& $	3.337^{+0.098}_{-0.081}$  &      1.143	&  4.6	&	39.70	&	2.97	&	$ 0.381^{+0.043}_{-0.046}  $ &	  Chandra     \\
A0478               		&		0.088	&	182.433	&	-28.286	& $ 10.895^{+0.052}_{-0.406}$ &      8.764	&  5.1	&	38.90	&  25.70	&	$ 0.437^{+0.001}_{-0.002}  $ &	 Chandra      \\
A1644               		&		0.047	&	304.878	&	45.450	& $	5.253^{+0.104}_{-0.089}$  &      1.886	&  10.0	&	36.80	&	5.10	&	$ 0.361^{+0.041}_{-0.042}  $ &	 Chandra      \\
A1736               		&		0.046	&	312.569	&	35.024	& $	3.336^{+0.065}_{-0.066}$  &      1.684	&  6.5	&	34.50	&	5.49	&	$ 0.513^{+0.049}_{-0.036}  $ &	 Chandra      \\
A3158               		&		0.059	&	265.052	&	-48.934	& $	5.417^{+0.089}_{-0.078}$  &      2.791	&  3.3	&	34.00	&	1.40	&	$ 0.517^{+0.039}_{-0.036}  $ &	  Chandra     \\
MKW3s               		&		0.044	&	11.394	&	49.458	& $	3.306^{+0.075}_{-0.069}$  &      1.469	&  5.1	&	32.90	&	3.00	&	$ 0.441^{+0.051}_{-0.046}  $ &	  Chandra     \\
A0119               		&		0.044	&	125.714	&	-64.062	& $	5.824^{+0.172}_{-0.126}$  &      1.487	&  5.3	&	31.90	&	3.98	&	$ 0.313^{+0.038}_{-0.035}  $ &	  Chandra     \\
A4059               		&		0.047	&	356.360	&	-76.081	& $	4.395^{+0.078}_{-0.072}$  &      1.640	&  5.5	&	31.30	&	1.26	&	$ 0.490^{+0.046}_{-0.043}  $ &	  Chandra     \\
A3581               		&		0.023	&	323.139	&	32.856	& $	1.703^{+0.036}_{-0.026}$  &      0.377	&  5.8	&	30.20	&	5.32	&	$ 0.313^{+0.034}_{-0.038}  $ &	 Chandra      \\
RBS0540             		&		0.040	&	203.300	&	-36.161	& $	2.774^{+0.135}_{-0.147}$  &      1.293	&  5.8	&	29.90	&  12.40	&	$ 0.412^{+0.082}_{-0.076}  $ &	 Chandra      \\
A0399               		&		0.072	&	164.315	&	-39.458	& $	6.686^{+0.138}_{-0.129}$  &      4.146	&  5.4	&	29.20	&	16.8	&	$ 0.249^{+0.047}_{-0.042}  $ &	 Chandra      \\
A3112               		&		0.075	&	252.934	&	-56.076	& $	5.486^{+0.133}_{-0.128}$  &      3.820	&  3.9	&	28.60	&	1.38	&	$ 0.387^{+0.066}_{-0.066}  $ &	  Chandra     \\
A2589               		&		0.042	&	94.620	&	-41.200	& $	3.560^{+0.059}_{-0.063}$  &      0.986	&  11.2	&	25.20	&	3.53	&	$ 0.390^{+0.027}_{-0.029}  $ &	  Chandra     \\
A2657               		&		0.040	&	96.720	&	-50.259	& $	3.755^{+0.113}_{-0.128}$  &      1.000	&  6.0	&	24.70	&	8.17	&	$ 0.319^{+0.055}_{-0.048}  $ &	 Chandra      \\
S1101               		&		0.056	&	348.329	&	-64.811	& $	2.447^{+0.070}_{-0.057}$  &      1.761	&  7.2	&	24.40	&	1.17	&	$ 0.230^{+0.028}_{-0.028}  $ &	  Chandra     \\
A3562               		&		0.049	&	313.328	&	30.357	& $	5.104^{+0.150}_{-0.150}$  &      1.378	&  6.6	&	24.20	&	4.47	&	$ 0.425^{+0.085}_{-0.088}  $ &	  Chandra     \\
A2204               		&		0.151	&	21.083	&	33.236	& $ 10.241^{+0.240}_{-0.253}$ &     14.253	&  4.8	&	23.70	&	7.28	&	$ 0.378^{+0.066}_{-0.060}  $ &	 Chandra      \\
RXJ0123.6+3315      		&		0.016	&	130.646	&	-29.127	& $	1.320^{+0.018}_{-0.016}$  &      0.147	&  15.2	&	23.30	&	6.37	&	$ 0.307^{+0.022}_{-0.019}  $ &	 Chandra      \\
A0576               		&		0.038	&	161.364	&	26.247	& $	4.274^{+0.116}_{-0.107}$  &      0.792	&  7.0	&	22.80	&	7.03	&	$ 0.487^{+0.073}_{-0.077}  $ &	 Chandra      \\
A1651               		&		0.084	&	306.726	&	58.618	& $	7.471^{+0.373}_{-0.311}$  &      3.840	&  6.0	&	22.50	&	1.63	&	$ 0.655^{+0.149}_{-0.125}  $ &	  Chandra     \\
A2065               		&		0.072	&	42.837	&	56.617	& $	6.593^{+0.112}_{-0.118}$  &      2.687	&  5.5	&	21.20	&	3.39	&	$ 0.428^{+0.037}_{-0.039}  $ &	  Chandra     \\
RXCJ1504.1-0248     		&		0.215	&	355.076	&	46.198	& $ 10.308^{+0.452}_{-0.384}$ &      27.156	&  5.3	&	20.70	&	8.39	&	$ 0.404^{+0.075}_{-0.061}  $ &	 Chandra      \\

 \hline

\end{tabular}
\begin{tabular}{ c  c  c  c c c c c c c c }
\hline \hline

Cluster  & $z$ & $l$ & $b$ & $T$  &  $L_{\text{X}}$ & $\sigma _{L_{\text{X}}}$  & $f$ & $N_{\text{Htot}}$ & $Z$ & Used instrument \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline \hline

A2597               		&		0.085	&	65.341	&	-64.854	& $	4.443^{+0.096}_{-0.113}$  &      3.593	&  5.8	&	20.50	&	2.75	&	$ 0.344^{+0.028}_{-0.027}  $ &	  Chandra     \\
A2634               		&		0.031	&	103.479	&	-33.086	& $	3.706^{+0.130}_{-0.117}$  &      0.457	&  5.1	&	20.40	&	6.20	&	$ 0.522^{+0.052}_{-0.051}  $ &	 Chandra      \\
A1650               		&		0.084	&	306.676	&	61.062	& $	5.724^{+0.085}_{-0.082}$  &      3.461	&  6.1	&	20.30	&	1.43	&	$ 0.323^{+0.023}_{-0.016}  $ &	  Chandra     \\
A3376               		&		0.047	&	246.519	&	-26.084	& $	5.891^{+0.212}_{-0.234}$  &      1.027	&  4.8	&	19.70	&	5.84	&	$ 0.743^{+0.118}_{-0.112}  $ &	 Chandra      \\
Zw1215.1+0400       		&		0.077	&	282.503	&	65.186	& $	7.600^{+0.383}_{-0.326}$  &      2.768	&  5.4	&	19.70	&	1.88	&	$ 0.423^{+0.113}_{-0.109}  $ &	  Chandra     \\
A0133               		&		0.057	&	149.524	&	-84.154	& $	4.251^{+0.061}_{-0.059}$  &      1.463	&  6.7	&	19.30	&	1.65	&	$ 0.364^{+0.032}_{-0.040}  $ &	  Chandra     \\
A2255               		&		0.081	&	93.931	&	34.924	& $	7.008^{+0.201}_{-0.181}$  &      2.976	&  4.2	&	18.90	&	2.74	&	$ 0.491^{+0.041}_{-0.047}  $ &	  Chandra     \\
A3391               		&		0.051	&	262.377	&	-25.149	& $	5.893^{+0.237}_{-0.257}$  &      1.246	&  3.8	&	18.90	&	7.59	&	$ 0.341^{+0.102}_{-0.091}  $ &	 Chandra      \\
A2163               		&		0.203	&	6.768	&	30.465	& $ 19.236^{+0.850}_{-0.805}$ &      24.421	&  6.4	&	18.80	&   20.60	&	$ 0.313^{+0.095}_{-0.080}  $ &	 Chandra      \\
MKW4                		&		0.020	&	276.888	&	62.370	& $	1.727^{+0.041}_{-0.036}$  &      0.167	&  6.0	&	18.80	&	1.87	&	$ 0.393^{+0.057}_{-0.051}  $ &	  Chandra     \\
A2244               		&		0.095	&	56.789	&	36.312	& $	5.994^{+0.134}_{-0.140}$  &      4.037	&  3.8	&	18.60	&	2.01	&	$ 0.366^{+0.056}_{-0.053}  $ &	  Chandra     \\
A3532               		&		0.055	&	304.426	&	32.478	& $	4.627^{+0.254}_{-0.281}$  &      1.428	&  24.0	&	18.50	&	8.44	&	$ 0.705^{+0.131}_{-0.126}  $ &	 Chandra      \\
UGC03957            		&		0.034	&	162.219	&	28.934	& $	2.318^{+0.231}_{-0.182}$  &      0.488	&  7.5	&	18.50	&	5.04	&	$ 0.257^{+0.122}_{-0.096}  $ &	  Chandra     \\
A3827               		&		0.098	&	332.222	&	-46.379	& $	7.521^{+0.253}_{-0.244}$  &      4.223	&  6.3	&	18.20	&	2.95	&	$ 0.501^{+0.054}_{-0.078}  $ &	  Chandra     \\
RXCJ1539.5-8335*    		&		0.064	&	307.564	&	-22.294	& $	3.610^{+0.350}_{-0.310}$  &      1.842	&  17.5	&	17.80	&	10.70	&	$ 0.318^{+0.247}_{-0.169}  $ &	 Chandra      \\
RXJ0341.3+1524      		&		0.031	&	172.183	&	-30.786	& $	2.072^{+0.080}_{-0.063}$  &      0.480	&  7.5	&	17.80	&	26.60	&	$ 0.255^{+0.039}_{-0.037}  $ &	 Chandra      \\
A0400               		&		0.024	&	170.271	&	-44.954	& $	2.250^{+0.086}_{-0.067}$  &      0.249	&  20.5	&	17.30	&	13.10	&	$ 0.647^{+0.070}_{-0.059}  $ &	 Chandra      \\
Zw1742.1+3306       		&		0.076	&	57.910	&	27.645	& $	4.252^{+0.125}_{-0.114}$  &      2.384	&  4.6	&	17.00   &	4.47	&	$ 0.438^{+0.063}_{-0.058}  $ &	  Chandra     \\
A2151a              		&		0.037	&	31.478	&	44.658	& $	2.098^{+0.066}_{-0.053}$  &      0.519	&  7.0	&	16.30	&	3.91	&	$ 0.266^{+0.037}_{-0.036}  $ &	  Chandra     \\
A2107               		&		0.041	&	34.401	&	51.527	& $	4.017^{+0.120}_{-0.096}$  &      0.625	&  15.7	&	16.10	&	5.35	&	$ 0.503^{+0.071}_{-0.059}  $ &	  Chandra     \\
A3528S              		&		0.054	&	303.784	&	33.643	& $	4.316^{+0.384}_{-0.318}$  &      1.164	&  16.0	&	15.80	&	8.23	&	$ 0.391^{+0.159}_{-0.165}  $ &	 Chandra      \\
A3695               		&		0.089	&	6.702	&	-35.548	& $	6.693^{+0.473}_{-0.456}$  &      2.945	&  12.4	&	15.40	&	3.46	&	$ 0.162^{+0.153}_{-0.110}  $ &	  Chandra     \\
S0540               		&		0.036	&	246.416	&	-30.291	& $	2.799^{+0.113}_{-0.098}$  &      0.444	&  5.2	&	15.30	&	3.33	&	$ 0.626^{+0.086}_{-0.073}  $ &	  Chandra     \\
A2420               		&		0.085	&	46.485	&	-49.454	& $	6.399^{+0.376}_{-0.345}$  &      2.706	&  7.5	&	15.00	&	4.26	&	$ 0.364^{+0.136}_{-0.146}  $ &	  Chandra     \\
A3822               		&		0.076	&	335.589	&	-46.457	& $	5.081^{+0.347}_{-0.286}$  &      2.133	&  6.8	&	14.90	&	2.53	&	$ 0.335^{+0.134}_{-0.119}  $ &	  Chandra     \\
A0193               		&		0.049	&	136.915	&	-53.268	& $	3.908^{+0.144}_{-0.149}$  &      0.835	&  19.3	&	14.80	&	4.92	&	$ 0.466^{+0.090}_{-0.079}  $ &	  Chandra     \\
NGC6338i            		&		0.028	&	85.802	&	35.401	& $	2.012^{+0.063}_{-0.053}$  &      0.251	&  15.4	&	14.70	&	2.43	&	$ 0.241^{+0.038}_{-0.033}  $ &	  Chandra     \\
A1689               		&		0.183	&	313.361	&	61.129	& $ 10.442^{+0.238}_{-0.265}$ &     12.583	&  8.0	&	14.50	&	1.98	&	$ 0.381^{+0.036}_{-0.039}  $ &	  Chandra     \\
A3558B              		&		0.049	&	312.396	&	30.565	& $	3.609^{+0.156}_{-0.142}$  &      0.828	&  30.0	&	14.40	&	4.62	&	$ 0.302^{+0.078}_{-0.082}  $ &	 Chandra      \\
RXCJ2014.8-2430*    		&		0.154	&	18.329	&	-28.512	& $	7.750^{+0.590}_{-0.540}$  &      9.674	&  14.0	&	14.40	&	11.60	&	$ 0.469^{+0.158}_{-0.166}  $ &	 Chandra      \\
A2877               		&		0.024	&	293.051	&	-70.847	& $	3.284^{+0.149}_{-0.150}$  &      0.180	&  8.0	&	14.20	&	1.98	&	$ 0.446^{+0.083}_{-0.080}  $ &	  Chandra     \\
A2415               		&		0.058	&	53.978	&	-45.108	& $	2.497^{+0.175}_{-0.177}$  &      1.187	&  16.2	&	14.00	&	6.40	&	$ 0.405^{+0.125}_{-0.105}  $ &	 Chandra      \\
A3560               		&		0.049	&	312.721	&	28.953	& $	3.594^{+0.180}_{-0.191}$  &      0.797	&  9.3	&	14.00	&	5.16	&	$ 0.328^{+0.108}_{-0.105}  $ &	 Chandra      \\
RXCJ1252.5-3116     		&		0.054	&	303.216	&	31.603	& $	2.022^{+0.268}_{-0.246}$  &      1.003	&  7.8	&	14.00	&	7.49	&	$ 0.145^{+0.127}_{-0.145}  $ &	 Chandra      \\
RXCJ1558.3-1410*    		&		0.097	&	356.517	&	28.672	& $	5.400^{+0.230}_{-0.170}$  &      3.665	&  9.8	&	14.00	&	16.80	&	$ 0.619^{+0.094}_{-0.091}  $ &	 Chandra      \\
NGC5846***          		&		0.006	&	0.427	&	48.794	& $	1.284^{+0.085}_{-0.085}$  &      0.012	&  25.3	&	13.90	&	5.12	&	$ 3.858^{+0.615}_{-0.700}  $ &	  Chandra     \\
A2593               		&		0.043	&	93.448	&	-43.178	& $	3.474^{+0.406}_{-0.333}$  &      0.594	&  14.5	&	13.70	&	4.77	&	$ 0.353^{+0.182}_{-0.150}  $ &	  Chandra     \\
A0548E              		&		0.042	&	230.259	&	-24.417	& $	3.357^{+0.300}_{-0.247}$  &      0.546	&  6.2	&	13.60	&	1.63	&	$ 0.433^{+0.164}_{-0.132}  $ &	  Chandra     \\
S0405*              		&		0.049	&	296.421	&	-32.488	& $	5.019^{+0.299}_{-0.291}$  &      0.732	&  35.3	&	13.60	&	7.37	&	$ 0.535^{+0.155}_{-0.139}  $ &	 Chandra      \\
USGCS152            		&		0.015	&	262.763	&	40.402	& $	0.920^{+0.086}_{-0.078}$  &      0.071	&  6.8	&	13.60	&	4.55	&	$ 0.081^{+0.052}_{-0.081}  $ &	 Chandra      \\
A2069               		&		0.115	&	46.901	&	56.489	& $	6.599^{+0.282}_{-0.235}$  &      4.251	&  14.2	&	13.30	&	2.04	&	$ 0.280^{+0.091}_{-0.083}  $ &	  Chandra     \\
A2665               		&		0.056	&	96.949	&	-53.626	& $	4.255^{+0.272}_{-0.273}$  &      1.017	&  11.7	&	13.20	&	7.50	&	$ 0.249^{+0.176}_{-0.139}  $ &	 Chandra      \\
A3921               		&		0.094	&	321.953	&	-47.965	& $	6.166^{+0.250}_{-0.247}$  &      2.809	&  8.5	&	13.20	&	2.60	&	$ 0.347^{+0.087}_{-0.086}  $ &	  Chandra     \\
A2061               		&		0.078	&	48.130	&	57.161	& $	4.668^{+0.141}_{-0.159}$  &      1.873	&  14.4	&	13.10	&	1.80	&	$ 0.368^{+0.073}_{-0.063}  $ &	  Chandra     \\
IC1365              		&		0.049	&	53.513	&	-29.830	& $	4.448^{+0.279}_{-0.256}$  &      0.757	&  8.9	&	13.00	&	7.38	&	$ 0.623^{+0.158}_{-0.130}  $ &	 Chandra      \\
A0376               		&		0.049	&	147.108	&	-20.546	& $	5.045^{+0.337}_{-0.354}$  &      0.725	&  6.6	&	12.90	&	7.27	&	$ 0.552^{+0.192}_{-0.181}  $ &	 Chandra      \\
A2572a              		&		0.042	&	93.858	&	-38.801	& $	3.038^{+0.220}_{-0.241}$  &      0.547	&  15.3	&	12.70	&	5.97	&	$ 0.124^{+0.093}_{-0.124}  $ &	 Chandra      \\
RXCJ2344.2-0422*    		&		0.080	&	84.840	&	-62.163	& $	4.660^{+0.240}_{-0.290}$  &      1.941	&  14.9	&	12.60	&	3.82	&	$ 0.546^{+0.141}_{-0.137}  $ &	  Chandra     \\
RXJ0123.2+3327      		&		0.015	&   130.500	&	-28.943	& $	0.943^{+0.010}_{-0.008}$  &      0.063	&  23.5	&	12.50	&	6.48	&	$ 0.266^{+0.015}_{-0.021}  $ &	 Chandra      \\
A1914               		&		0.171	&	67.204	&	67.456	& $	9.055^{+0.368}_{-0.287}$  &      9.214	&  5.2	&	12.30	&	1.10	&	$ 0.316^{+0.042}_{-0.039}  $ &	  Chandra     \\

 \hline

\end{tabular}
\begin{tabular}{ c  c  c  c c c c c c c c }
\hline \hline

Cluster  & $z$ & $l$ & $b$ & $T$  &  $L_{\text{X}}$ & $\sigma _{L_{\text{X}}}$  & $f$ & $N_{\text{Htot}}$ & $Z$ & Used instrument \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline \hline

MKW8                		&		0.026	&	355.494	&	54.791	& $	2.853^{+0.104}_{-0.066}$  &      0.194	&  8.7	&	12.30	&	2.68	&	$ 0.447^{+0.047}_{-0.043}  $ &	  Chandra     \\
A1750               		&		0.085	&	322.606	&	59.485	& $	4.565^{+0.362}_{-0.274}$  &      2.143	&  11.6	&	12.20	&	2.67	&	$ 0.339^{+0.229}_{-0.140}  $ &	  Chandra     \\
CAN010*             		&		0.045	&	151.856	&	-75.045	& $	2.520^{+0.260}_{-0.310}$  &      0.579	&  28.7	&	12.20	&	1.99	&	$ 0.247^{+0.175}_{-0.124}  $ &	  Chandra     \\
A1307               		&		0.083	&	243.664	&	67.753	& $	5.386^{+0.405}_{-0.297}$  &      2.109	&  8.2	&	12.10	&	3.26	&	$ 0.445^{+0.150}_{-0.135}  $ &	  Chandra     \\
A2426               		&		0.098	&	49.685	&	-49.489	& $	5.888^{+0.534}_{-0.498}$  &      2.862	&  8.7	&	12.00	&	4.80	&	$ 0.142^{+0.181}_{-0.100}  $ &	  Chandra     \\
A2734               		&		0.062	&	19.563	&	-80.985	& $	4.405^{+0.208}_{-0.177}$  &      1.076	&  9.0	&	12.00	&	1.45	&	$ 0.242^{+0.088}_{-0.086}  $ &	  Chandra     \\
A3128               		&		0.062	&	264.800	&	-51.123	& $	3.823^{+0.358}_{-0.351}$  &      1.101	&  5.5	&	12.00	&	1.53	&	$ 0.589^{+0.207}_{-0.191}  $ &	  Chandra     \\
A1413               		&		0.143	&	226.184	&	76.785	& $	8.730^{+0.291}_{-0.207}$  &      6.123	&  6.4	&	11.90	&	1.97	&	$ 0.363^{+0.055}_{-0.043}  $ &	  Chandra     \\
A1775*              		&		0.075	&	31.955	&	78.714	& $	3.621^{+0.061}_{-0.062}$  &      1.594	&  16.7	&	11.90	&	1.07	&	$ 0.615^{+0.041}_{-0.042}  $ &	  Chandra     \\
A1767               		&		0.070	&	112.443	&	57.001	& $	5.710^{+0.350}_{-0.416}$  &      1.373	&  5.4	&	11.80	&	1.96	&	$ 0.309^{+0.175}_{-0.144}  $ &	  Chandra     \\
AWM4                		&		0.033	&	39.940	&	46.490	& $	2.420^{+0.087}_{-0.085}$  &      0.303	&  97.9	&	11.80	&	6.42	&	$ 0.437^{+0.052}_{-0.055}  $ &	 Chandra      \\
IC1262              		&		0.031	&	69.523	&	32.072	& $	1.953^{+0.046}_{-0.054}$  &      0.244	&  5.1	&	11.70	&	1.89	&	$ 0.336^{+0.035}_{-0.031}  $ &	  Chandra     \\
S0861               		&		0.051	&	345.831	&	-34.282	& $	2.973^{+0.489}_{-0.347}$  &      0.697	&  9.6	&	11.70	&	4.93	&	$ 0.313^{+0.104}_{-0.078}  $ &	  XMM-Newton  \\
A2249               		&		0.080	&	57.591	&	34.944	& $	5.837^{+0.376}_{-0.353}$  &      1.772	&  6.1	&	11.60	&	2.38	&	$ 0.236^{+0.167}_{-0.146}  $ &	  Chandra     \\
A2626               		&		0.056	&	100.448	&	-38.435	& $	3.223^{+0.074}_{-0.074}$  &      0.878	&  7.5	&	11.60	&	4.59	&	$ 0.387^{+0.031}_{-0.028}  $ &	  Chandra     \\
A1831*              		&		0.078	&	40.068	&	74.948	& $	3.411^{+0.235}_{-0.204}$  &      1.682	&  28.9	&	11.50	&	1.42	&	$ 0.430^{+0.153}_{-0.117}  $ &	  Chandra     \\
A1835               		&		0.253	&	340.387	&	60.586	& $ 10.909^{+0.372}_{-0.283}$ &     19.729	&  7.3	&	11.50	&	2.24	&	$ 0.411^{+0.063}_{-0.057}  $ &	  Chandra     \\
A3911               		&		0.097	&	336.589	&	-55.433	& $	6.467^{+0.492}_{-0.365}$  &      2.536	&  9.7	&	11.40	&	1.14	&	$ 0.557^{+0.166}_{-0.155}  $ &	  Chandra     \\
A3341               		&		0.038	&	235.171	&	-31.090	& $	3.415^{+0.344}_{-0.306}$  &      0.370	&  7.3	&	11.30	&	1.59	&	$ 0.546^{+0.230}_{-0.167}  $ &	  Chandra     \\
A0970               		&		0.059	&	253.046	&	36.859	& $	4.516^{+0.285}_{-0.298}$  &      0.922	&  8.8	&	11.20	&	5.59	&	$ 0.324^{+0.137}_{-0.114}  $ &	 Chandra      \\
A2034               		&		0.113	&	53.580	&	59.530	& $	7.793^{+0.097}_{-0.093}$  &      3.526	&  6.4	&	11.20	&	1.62	&	$ 0.430^{+0.036}_{-0.032}  $ &	  Chandra     \\
A2495               		&		0.077	&	81.204	&	-41.952	& $	4.639^{+0.576}_{-0.477}$  &      1.595	&  35.7	&	11.10	&	6.12	&	$ 0.761^{+0.273}_{-0.284}  $ &	 Chandra      \\
A3888               		&		0.151	&	3.938	&	-59.428	& $ 12.242^{+0.919}_{-0.829}$ &      6.422	&  8.9	&	11.10	&	1.38	&	$ 0.296^{+0.168}_{-0.151}  $ &	  Chandra     \\
ZwCl235             		&		0.083	&	120.731	&	-38.437	& $	3.840^{+0.235}_{-0.208}$  &      1.848	&  16.4	&	11.10	&	4.22	&	$ 0.496^{+0.119}_{-0.104}  $ &	  Chandra     \\
RXCJ1524.2-3154     		&		0.103	&	337.056	&	20.659	& $	4.195^{+0.206}_{-0.165}$  &      3.418	&  15.4	&	11.00	&	15.40	&	$ 0.367^{+0.093}_{-0.083}  $ &	 Chandra      \\
A4010               		&		0.096	&	359.039	&	-70.604	& $	4.361^{+0.645}_{-0.612}$  &      2.440	&  22.1	&	11.00	&	1.62	&	$ 0.641^{+0.185}_{-0.162}  $ &	  XMM-Newton  \\
A3880               		&		0.058	&	18.003	&	-58.506	& $	2.701^{+0.174}_{-0.154}$  &      0.861	&  8.2	&	10.90	&	1.21	&	$ 0.296^{+0.118}_{-0.075}  $ &	  Chandra     \\
A2457               		&		0.059	&	68.629	&	-46.585	& $	3.726^{+0.301}_{-0.290}$  &      0.928	&  15.7	&	10.70	&	7.24	&	$ 0.345^{+0.161}_{-0.132}  $ &	 Chandra      \\
IVZw038             		&		0.017	&	126.849	&	-30.288	& $	1.815^{+0.081}_{-0.088}$  &      0.073	&  18.9	&	10.70	&	6.55	&	$ 0.501^{+0.072}_{-0.071}  $ &	 Chandra      \\
A0665               		&		0.182	&	149.767	&	34.700	& $ 10.349^{+0.927}_{-0.734}$ &      9.000	&  7.5	&	10.60	&	5.06	&	$ 0.285^{+0.141}_{-0.156}  $ &	  Chandra     \\
A2837               		&		0.114	&	302.863	&	-36.862	& $	3.274^{+0.704}_{-0.444}$  &      3.454	&  21.2	&	10.60	&	7.12	&	$ 0.300^{+0.441}_{-0.100}  $ &	 Chandra      \\
A3392*              		&		0.043	&	243.456	&	-19.963	& $	2.095^{+0.308}_{-0.232}$  &      0.453	&  39.6	&	10.32	&	7.96	&	$ 0.306^{+0.206}_{-0.127}  $ &	 Chandra      \\
A2390               		&		0.233	&	73.949	&	-27.817	& $ 14.419^{+0.484}_{-0.557}$ &     15.674	&  10.3	&	10.30	&	8.39	&	$ 0.558^{+0.072}_{-0.071}  $ &	 Chandra      \\
RXJ1720.1+2638      		&		0.164	&	49.222	&	30.859	& $	8.224^{+0.280}_{-0.226}$  &      7.067	&  6.4	&	10.30	&	3.89	&	$ 0.496^{+0.115}_{-0.108}  $ &	  Chandra     \\
A2219               		&		0.228	&	72.621	&	41.469	& $ 12.119^{+0.291}_{-0.267}$ &     14.189	&  5.2	&	10.20	&	1.87	&	$ 0.357^{+0.050}_{-0.046}  $ &	  Chandra     \\
PegasusII           		&		0.042	&	84.146	&	-47.545	& $	3.743^{+0.335}_{-0.315}$  &      0.441	&  8.3	&	10.20	&	6.04	&	$ 0.284^{+0.033}_{-0.028}  $ &	 XMM-Newton   \\
RXJ1205.1+3920      		&		0.038	&	158.229	&	74.447	& $	1.337^{+0.130}_{-0.115}$  &      0.350	&  7.4	&	10.10	&	2.92	&	$ 0.098^{+0.079}_{-0.049}  $ &	  Chandra     \\
A0168               		&		0.045	&	135.647	&	-61.953	& $	2.779^{+0.122}_{-0.110}$  &      0.469	&  9.3	&	10.00	&	3.33	&	$ 0.416^{+0.054}_{-0.055}  $ &	  Chandra     \\
A3530               		&		0.054	&	303.991	&	32.533	& $	3.621^{+0.330}_{-0.316}$  &      0.729	&  10.4	&	9.96	&	8.03	&	$ 0.289^{+0.047}_{-0.044}  $ &	 XMM-Newton   \\
ZwCl1665            		&		0.029	&	219.738	&	22.364	& $	1.681^{+0.178}_{-0.127}$  &      0.188	&  25.4	&	9.85	&	2.53	&	$ 0.404^{+0.253}_{-0.144}  $ &	  Chandra     \\
A0550               		&		0.099	&	226.157	&	-21.948	& $	6.596^{+0.483}_{-0.479}$  &      2.369	&  6.8	&	9.81	&	4.87	&	$ 0.203^{+0.118}_{-0.125}  $ &	  Chandra     \\
A2110               		&		0.098	&	48.791	&	53.194	& $	4.003^{+0.321}_{-0.292}$  &      2.268	&  10.7	&	9.73	&	2.49	&	$ 0.305^{+0.205}_{-0.161}  $ &	  Chandra     \\
A3404*              		&		0.167	&	263.670	&	-22.546	& $	9.350^{+0.980}_{-0.820}$  &      7.092	&  16.2	&	9.73	&	7.62	&	$ 0.151^{+0.155}_{-0.151}  $ &	 Chandra      \\
A3528N              		&		0.054	&	303.709	&	33.845	& $	5.143^{+0.517}_{-0.431}$  &      0.715	&  20.0	&	9.71	&	8.15	&	$ 0.268^{+0.165}_{-0.141}  $ &	 Chandra      \\
A1668               		&		0.064	&	323.376	&	81.649	& $	3.089^{+0.244}_{-0.216}$  &      0.941	&  8.1	&	9.60	&	2.39	&	$ 0.342^{+0.153}_{-0.135}  $ &	  Chandra     \\
A2670               		&		0.076	&	81.335	&	-68.530	& $	4.449^{+0.179}_{-0.162}$  &      1.344	&  12.1	&	9.58	&	2.99	&	$ 0.390^{+0.098}_{-0.085}  $ &	  Chandra     \\
A2811               		&		0.108	&	357.977	&	-87.509	& $	5.891^{+0.490}_{-0.469}$  &      2.759	&  9.8	&	9.58	&	1.79	&	$ 0.364^{+0.036}_{-0.035}  $ &	  XMM-Newton  \\
A1084               		&		0.134	&	256.393	&	44.037	& $	4.518^{+0.413}_{-0.397}$  &      4.378	&  12.2	&	9.57	&	3.89	&	$ 0.331^{+0.045}_{-0.043}  $ &	  XMM-Newton  \\
A1991               		&		0.059	&	22.787	&	60.496	& $	2.641^{+0.105}_{-0.083}$  &      0.779	&  9.0	&	9.56	&	2.72	&	$ 0.500^{+0.082}_{-0.065}  $ &	  Chandra     \\
A0194               		&		0.018	&	142.065	&	-62.999	& $	1.830^{+0.196}_{-0.141}$  &      0.072	&  14.1	&	9.55	&	4.80	&	$ 0.667^{+0.088}_{-0.114}  $ &	  XMM-Newton  \\

 \hline

\end{tabular}
\begin{tabular}{ c  c  c  c c c c c c c c }
\hline \hline

Cluster  & $z$ & $l$ & $b$ & $T$  &  $L_{\text{X}}$ & $\sigma _{L_{\text{X}}}$  & $f$ & $N_{\text{Htot}}$ & $Z$ & Used instrument \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline \hline

A1800               		&		0.075	&	40.626	&	77.139	& $	4.716^{+0.412}_{-0.393}$  &      1.270	&  8.2	&	9.54	&	1.20	&	$ 0.262^{+0.241}_{-0.147}  $ &	  Chandra     \\
S0780*              		&		0.235	&	340.910	&	35.074	& $	9.430^{+1.130}_{-0.780}$  &     14.755	&  18.2	&	9.44	&	10.10	&	$ 0.179^{+0.103}_{-0.179}  $ &	 Chandra      \\
S0810               		&		0.073	&	319.494	&	-27.513	& $	3.283^{+0.360}_{-0.327}$  &      1.192	&  18.1	&	9.42	&	7.10	&	$ 0.203^{+0.041}_{-0.041}  $ &	 XMM-Newton   \\
A1285*              		&		0.095	&	275.200	&	43.877	& $	6.400^{+0.260}_{-0.310}$  &      2.007	&  17.7	&	9.39	&	3.88	&	$ 0.487^{+0.126}_{-0.106}  $ &	  Chandra     \\
S0753               		&		0.013	&	319.611	&	26.536	& $	1.796^{+0.044}_{-0.037}$  &      0.038	&  14.4	&	9.21	&	6.68	&	$ 0.314^{+0.023}_{-0.025}  $ &	 Chandra      \\
A0007               		&		0.107	&	113.289	&	-29.710	& $	4.674^{+0.389}_{-0.321}$  &      2.565	&  9.1	&	9.17	&	5.45	&	$ 0.157^{+0.136}_{-0.157}  $ &	 Chandra      \\
A3866               		&		0.154	&	9.408	&	-56.946	& $	4.699^{+0.635}_{-0.435}$  &      5.530	&  8.8	&	9.16	&	1.10	&	$ 0.655^{+0.257}_{-0.268}  $ &	  Chandra     \\
ZwCl8338            		&		0.050	&	77.722	&	26.708	& $	2.947^{+0.105}_{-0.124}$  &      0.541	&  5.0	&	9.16	&	4.75	&	$ 0.317^{+0.061}_{-0.060}  $ &	  Chandra     \\
RXCJ2104.9-5149     		&		0.049	&	346.393	&	-41.376	& $	2.081^{+0.267}_{-0.277}$  &      0.511	&  12.3	&	9.11	&	2.80	&	$ 0.421^{+0.114}_{-0.098}  $ &	  XMM-Newton  \\
A3809               		&		0.062	&	356.057	&	-49.524	& $	3.297^{+0.203}_{-0.202}$  &      0.803	&  11.0	&	8.96	&	1.55	&	$ 0.561^{+0.215}_{-0.152}  $ &	  Chandra     \\
A0076               		&		0.040	&	117.861	&	-55.941	& $	3.809^{+1.096}_{-1.022}$  &      0.318	&  21.5	&	8.94	&	3.70	&	$ 0.300^{+0.159}_{-0.044}  $ &	  XMM-Newton  \\
A2261               		&		0.224	&	55.591	&	31.861	& $	8.913^{+0.644}_{-0.478}$  &     12.001	&  6.6	&	8.93	&	3.63	&	$ 0.623^{+0.146}_{-0.139}  $ &	  Chandra     \\
A2009               		&		0.153	&	28.894	&	60.141	& $	6.785^{+0.487}_{-0.456}$  &      5.405	&  18.5	&	8.90	&	3.89	&	$ 0.521^{+0.160}_{-0.149}  $ &	  Chandra     \\
RXCJ1304.2-3030     		&		0.012	&	306.203	&	32.275	& $	1.058^{+0.040}_{-0.031}$  &      0.030	&  13.6	&	8.86	&	8.85	&	$ 0.245^{+0.053}_{-0.039}  $ &	 Chandra      \\
A2667*              		&		0.233	&	34.017	&	-76.609	& $ 10.010^{+1.382}_{-1.010}$ &     12.652	&  10.1	&	8.81	&	1.85	&	$ 0.253^{+0.194}_{-0.253}  $ &	  Chandra     \\
A0957               		&		0.045	&	242.902	&	42.839	& $	2.857^{+0.214}_{-0.175}$  &      0.403	&  12.8	&	8.79	&	3.87	&	$ 0.403^{+0.159}_{-0.120}  $ &	  Chandra     \\
A2033               		&		0.082	&	7.309	&	50.795	& $	5.099^{+0.434}_{-0.308}$  &      1.439	&  17.8	&	8.79	&	3.35	&	$ 0.469^{+0.195}_{-0.189}  $ &	  Chandra     \\
A3378*              		&		0.148	&	241.785	&	-24.012	& $	5.800^{+0.810}_{-0.420}$  &      4.092	&  9.8	&	8.75	&	4.82	&	$ 0.396^{+0.189}_{-0.163}  $ &	  Chandra     \\
NGC1650             		&		0.036	&	213.871	&	-34.941	& $	3.212^{+0.623}_{-0.397}$  &      0.254	&  10.3	&	8.58	&	5.34	&	$ 0.333^{+0.105}_{-0.087}  $ &	  XMM-Newton  \\
A2428               		&		0.083	&	51.381	&	-49.328	& $	3.345^{+0.331}_{-0.322}$  &      1.509	&  10.1	&	8.57	&	5.65	&	$ 0.245^{+0.033}_{-0.042}  $ &	 XMM-Newton   \\
A3733               		&		0.038	&	17.771	&	-39.604	& $	2.205^{+0.244}_{-0.246}$  &      0.311	&  11.5	&	8.49	&	9.77	&	$ 0.221^{+0.050}_{-0.048}  $ &	 XMM-Newton   \\
1ES0657             		&		0.296	&	266.025	&	-21.248	& $ 15.771^{+0.398}_{-0.326}$ &     20.510	&  7.9	&	8.42	&	6.44	&	$ 0.378^{+0.053}_{-0.042}  $ &	 Chandra      \\
A3694               		&		0.094	&	8.793	&	-35.204	& $	3.697^{+0.397}_{-0.374}$  &      1.772	&  14.2	&	8.35	&	3.48	&	$ 0.246^{+0.062}_{-0.045}  $ &	  XMM-Newton  \\
A3998               		&		0.089	&	348.313	&	-66.442	& $	4.311^{+0.498}_{-0.472}$  &      1.609	&  13.3	&	8.34	&	1.66	&	$ 0.495^{+0.097}_{-0.088}  $ &	  XMM-Newton  \\
RXCJ1926.9-5342     		&		0.057	&	343.814	&	-26.671	& $	1.309^{+0.141}_{-0.117}$  &      0.667	&  26.6	&	8.33	&	5.00	&	$ 0.266^{+0.015}_{-0.017}  $ &	 XMM-Newton   \\
A3541               		&		0.129	&	306.515	&	38.535	& $	5.122^{+0.074}_{-0.075}$  &      3.989	&  12.5	&	8.32	&	13.2	&	$ 0.287^{+0.040}_{-0.042}  $ &	 Chandra      \\
RBS1847             		&		0.095	&	324.525	&	-44.980	& $	5.619^{+0.484}_{-0.427}$  &      1.836	&  8.9	&	8.27	&	2.45	&	$ 0.579^{+0.246}_{-0.223}  $ &	  Chandra     \\
A3126               		&		0.085	&	269.309	&	-49.884	& $	5.087^{+0.377}_{-0.364}$  &      1.352	&  7.6	&	8.25	&	1.62	&	$ 0.415^{+0.216}_{-0.172}  $ &	 Chandra      \\
A0189               		&		0.018	&	140.101	&	-59.993	& $	1.269^{+0.034}_{-0.036}$  &      0.062	&  23.1	&	8.21	&	3.32	&	$ 0.275^{+0.056}_{-0.039}  $ &	  Chandra     \\
A1437               		&		0.134	&	273.601	&	63.262	& $	7.923^{+0.531}_{-0.421}$  &      3.723	&  8.6	&	8.21	&	2.29	&	$ 0.346^{+0.130}_{-0.119}  $ &	  Chandra     \\
A3104               		&		0.072	&	255.328	&	-56.297	& $	3.556^{+0.344}_{-0.354}$  &      0.947	&  9.5	&	8.20	&	2.03	&	$ 0.414^{+0.061}_{-0.069}  $ &	 XMM-Newton   \\
A2556               		&		0.087	&	41.352	&	-66.966	& $	4.572^{+0.242}_{-0.286}$  &      1.508	&  18.0	&	8.18	&	1.97	&	$ 0.466^{+0.169}_{-0.126}  $ &	  Chandra     \\
NGC7556             		&		0.027	&	76.065	&	-56.279	& $	1.405^{+0.095}_{-0.094}$  &      0.132	&  10.6	&	8.12	&	4.19	&	$ 0.229^{+0.016}_{-0.017}  $ &	  XMM-Newton  \\
A0514               		&		0.072	&	219.486	&	-35.910	& $	3.086^{+0.279}_{-0.262}$  &      1.051	&  8.8	&	8.10	&	4.40	&	$ 0.295^{+0.121}_{-0.121}  $ &	 Chandra      \\
NGC4325             		&		0.026	&	279.578	&	72.198	& $	1.041^{+0.014}_{-0.013}$  &      0.125	&  7.8	&	8.08	&	2.54	&	$ 0.364^{+0.100}_{-0.079}  $ &	  Chandra     \\
A0545               		&		0.154	&	214.598	&	-22.706	& $	8.110^{+0.361}_{-0.377}$  &      5.684	&  8.7	&	7.99	&	16.3	&	$ 0.179^{+0.111}_{-0.179}  $ &	 Chandra      \\
A2409               		&		0.147	&	77.897	&	-26.625	& $	6.768^{+0.390}_{-0.373}$  &      4.882	&  12.0	&	7.96	&	9.02	&	$ 0.528^{+0.192}_{-0.206}  $ &	 Chandra      \\
A2717               		&		0.049	&	349.329	&	-76.489	& $	2.488^{+0.132}_{-0.130}$  &      0.444	&  17.8	&	7.94	&	1.22	&	$ 0.489^{+0.08}_{-0.077}   $ &  Chandra       \\
A3825               		&		0.075	&	331.962	&	-45.782	& $	4.239^{+0.439}_{-0.405}$  &      1.069	&  10.3	&	7.82	&	3.28	&	$ 0.299^{+0.044}_{-0.038}  $ &	  XMM-Newton  \\
RXCJ0340.6-0239     		&		0.035	&	189.216	&	-42.735	& $	1.258^{+0.107}_{-0.146}$  &      0.221	&  10.6	&	7.82	&	7.33	&	$ 0.211^{+0.054}_{-0.014}  $ &	 XMM-Newton   \\
A1068               		&		0.137	&	179.119	&	60.121	& $	4.720^{+0.280}_{-0.287}$  &      3.725	&  8.3	&	7.79	&	1.78	&	$ 0.347^{+0.102}_{-0.107}  $ &	  Chandra     \\
HCG62               		&		0.015	&	303.620	&	53.669	& $	1.281^{+0.017}_{-0.019}$  &      0.039	&  13.2	&	7.78	&	3.81	&	$ 0.335^{+0.044}_{-0.032}  $ &	  Chandra     \\
A2566               		&		0.082	&	44.835	&	-67.242	& $	3.134^{+0.413}_{-0.377}$  &      1.205	&  18.2	&	7.67	&	1.98	&	$ 0.409^{+0.092}_{-0.090}  $ &	  XMM-Newton  \\
A1033               		&		0.126	&	189.303	&	59.229	& $	6.333^{+0.252}_{-0.250}$  &      2.892	&  11.1	&	7.65	&	1.73	&	$ 0.296^{+0.077}_{-0.080}  $ &	  Chandra     \\
A2384               		&		0.094	&	33.541	&	-48.431	& $	5.830^{+0.270}_{-0.260}$  &      1.661	&  20.0	&	7.56	&	3.01	&	$ 0.754^{+0.356}_{-0.291}  $ &	  Chandra     \\
RXJ0352.9+1941*     		&		0.111	&	171.034	&	-25.776	& $	3.370^{+0.170}_{-0.230}$  &      2.747	&  12.3	&	7.54	&	21.90	&	$ 0.460^{+0.188}_{-0.150}  $ &	 Chandra      \\
A1205               		&		0.078	&	255.066	&	56.002	& $	5.197^{+1.313}_{-1.039}$  &      1.088	&  9.2	&	7.51	&	4.40	&	$ 0.497^{+0.148}_{-0.135}  $ &	  XMM-Newton  \\
A0586               		&		0.171	&	187.537	&	21.946	& $	7.045^{+0.275}_{-0.230}$  &      5.620	&  9.1	&	7.50	&	5.84	&	$ 0.279^{+0.072}_{-0.055}  $ &	  Chandra     \\
A3651               		&		0.060	&	342.826	&	-30.498	& $	5.815^{+0.465}_{-0.397}$  &      0.622	&  17.0	&	7.43	&	4.72	&	$ 0.417^{+0.208}_{-0.206}  $ &	  Chandra     \\
A3364               		&		0.148	&	236.934	&	-26.646	& $	7.799^{+0.526}_{-0.517}$  &      4.363	&  7.5	&	7.36	&	2.27	&	$ 0.212^{+0.158}_{-0.117}  $ &	  Chandra     \\

 \hline

\end{tabular}
\begin{tabular}{ c  c  c  c c c c c c c c }
\hline \hline

Cluster  & $z$ & $l$ & $b$ & $T$  &  $L_{\text{X}}$ & $\sigma _{L_{\text{X}}}$  & $f$ & $N_{\text{Htot}}$ & $Z$ & Used instrument \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline \hline

A3301               		&		0.054	&	242.414	&	-37.413	& $	4.832^{+0.462}_{-0.465}$  &      0.471	&  10.0	&	7.29	&	2.23	&	$ 0.301^{+0.078}_{-0.047}  $ &	  XMM-Newton  \\
Zw1021.0+0426       		&		0.285	&	239.399	&	47.957	& $	9.254^{+0.524}_{-0.480}$  &     17.966	&  8.2	&	7.26	&	2.70	&	$ 0.239^{+0.074}_{-0.104}  $ &	  Chandra     \\
A0990               		&		0.144	&	165.071	&	54.123	& $	8.044^{+0.761}_{-0.700}$  &      3.858	&  8.2	&	7.22	&	0.85	&	$ 0.189^{+0.152}_{-0.123}  $ &	  Chandra     \\
S0805               		&		0.015	&	332.248	&	-23.600	& $	1.017^{+0.057}_{-0.047}$  &      0.038	&  26.1	&	7.22	&	8.24	&	$ 0.062^{+0.025}_{-0.019}  $ &	Chandra       \\
NGC1132             		&		0.023	&	176.442	&	-51.078	& $	1.179^{+0.023}_{-0.022}$  &      0.097	&  16.2	&	7.19	&	6.70	&	$ 0.266^{+0.029}_{-0.033}  $ &	 Chandra      \\
A0907*              		&		0.164	&	249.368	&	33.268	& $	6.820^{+0.210}_{-0.150}$  &      5.121	&  9.3	&	7.12	&	6.67	&	$ 0.471^{+0.070}_{-0.073}  $ &	 Chandra      \\
CID36               		&		0.039	&	230.415	&	-26.019	& $	3.432^{+0.299}_{-0.366}$  &      0.247	&  8.9	&	7.12	&	1.70	&	$ 0.386^{+0.023}_{-0.034}  $ &	  XMM-Newton  \\
A0520               		&		0.203	&	195.810	&	-24.327	& $	8.603^{+0.126}_{-0.121}$  &      8.049	&  10.6	&	7.10	&	6.87	&	$ 0.349^{+0.023}_{-0.024}  $ &	 Chandra      \\
A1132               		&		0.137	&	149.227	&	54.182	& $	9.937^{+1.282}_{-0.912}$  &      3.504	&  7.3	&	7.08	&	0.63	&	$ 0.692^{+0.273}_{-0.213}  $ &	  Chandra     \\
S1063               		&		0.347	&	349.483	&	-59.933	& $ 14.200^{+0.676}_{-0.617}$ &     26.677	&  10.9	&	7.04	&	1.28	&	$ 0.433^{+0.088}_{-0.102}  $ &	  Chandra     \\
A2175               		&		0.097	&	49.323	&	44.378	& $	5.818^{+0.476}_{-0.453}$  &      1.634	&  8.4	&	7.03	&	2.87	&	$ 0.493^{+0.199}_{-0.212}  $ &	  Chandra     \\
AWM5                		&		0.034	&	49.017	&	35.928	& $	2.040^{+0.110}_{-0.099}$  &      0.192	&  8.2	&	7.00	&	6.37	&	$ 0.351^{+0.067}_{-0.070}  $ &	 Chandra      \\
S0301               		&		0.023	&	229.003	&	-63.960	& $	1.373^{+0.042}_{-0.034}$  &      0.087	&  8.6	&	6.99	&	2.56	&	$ 0.276^{+0.048}_{-0.041}  $ &	  Chandra     \\
A0655               		&		0.127	&	172.661	&	35.155	& $	4.776^{+0.666}_{-0.548}$  &      2.779	&  10.9	&	6.95	&	4.39	&	$ 0.218^{+0.232}_{-0.150}  $ &	  Chandra     \\
A2377               		&		0.081	&	45.090	&	-43.191	& $	5.207^{+0.568}_{-0.439}$  &      1.114	&  41.6	&	6.95	&	4.60	&	$ 0.779^{+0.172}_{-0.172}  $ &	  XMM-Newton  \\
A0646*              		&		0.127	&	172.652	&	34.585	& $	6.165^{+2.505}_{-1.595}$  &      2.871	&  9.1	&	6.94	&	4.71	&	$ 1.531^{+1.496}_{-1.072}  $ &	  Chandra     \\
A1190               		&		0.079	&	172.773	&	65.321	& $	4.061^{+0.344}_{-0.336}$  &      1.048	&  10.3	&	6.90	&	1.39	&	$ 0.330^{+0.217}_{-0.167}  $ &	  Chandra     \\
S0555               		&		0.044	&	243.544	&	-26.290	& $	2.334^{+0.235}_{-0.237}$  &      0.310	&  10.9	&	6.88	&	3.93	&	$ 0.304^{+0.073}_{-0.063}  $ &	  XMM-Newton  \\
UGC09480*           		&		0.097	&	28.192	&	64.419	& $	4.092^{+0.753}_{-0.746}$  &      1.556	&  9.0	&	6.83	&	2.59	&	$ 0.254^{+0.084}_{-0.075}  $ &	  XMM-Newton  \\
S0112               		&		0.066	&	301.951	&	-50.303	& $	3.614^{+0.411}_{-0.392}$  &      0.687	&  36.0	&	6.81	&	2.37	&	$ 0.351^{+0.071}_{-0.063}  $ &	  XMM-Newton  \\
S0592               		&		0.227	&	263.134	&	-23.433	& $ 10.457^{+0.386}_{-0.319}$ &     10.106	&  8.1	&	6.79	&	8.28	&	$ 0.408^{+0.080}_{-0.096}  $ &	 Chandra      \\
A0795               		&		0.136	&	217.084	&	40.152	& $	5.396^{+0.343}_{-0.283}$  &      3.254	&  9.6	&	6.77	&	3.62	&	$ 0.256^{+0.129}_{-0.117}  $ &	  Chandra     \\
A2124               		&		0.065	&	57.691	&	52.300	& $	5.165^{+0.361}_{-0.294}$  &      0.688	&  22.6	&	6.74	&	1.85	&	$ 0.352^{+0.153}_{-0.129}  $ &	  Chandra     \\
A2104               		&		0.153	&	2.818	&	39.212	& $	9.443^{+0.371}_{-0.359}$  &      4.862	&  10.1	&	6.72	&	14.50	&	$ 0.401^{+0.115}_{-0.109}  $ &	 Chandra      \\
A0021               		&		0.094	&	114.819	&	-33.711	& $	6.134^{+0.648}_{-0.434}$  &      1.428	&  11.6	&	6.68	&	4.46	&	$ 0.624^{+0.243}_{-0.251}  $ &	  Chandra     \\
RXJ1740.5+3539      		&		0.043	&	60.603	&	29.071	& $	2.149^{+0.249}_{-0.290}$  &      0.280	&  6.8	&	6.58	&	2.64	&	$ 0.160^{+0.035}_{-0.044}  $ &	  XMM-Newton  \\
Zw1420.2+4952       		&		0.072	&	91.322	&	61.677	& $	2.283^{+0.231}_{-0.203}$  &      0.797	&  8.0	&	6.57	&	2.09	&	$ 0.197^{+0.052}_{-0.028}  $ &	  XMM-Newton  \\
A3856               		&		0.141	&	2.744	&	-56.171	& $	6.931^{+0.547}_{-0.552}$  &      3.395	&  10.2	&	6.55	&	1.18	&	$ 0.432^{+0.147}_{-0.185}  $ &	  Chandra     \\
A3490               		&		0.070	&	287.732	&	26.484	& $	5.817^{+0.561}_{-0.537}$  &      0.833	&  15.6	&	6.51	&	9.69	&	$ 0.372^{+0.065}_{-0.063}  $ &	 XMM-Newton   \\
A0602               		&		0.062	&	191.462	&	25.516	& $	3.872^{+0.454}_{-0.375}$  &      0.585	&  21.0	&	6.50	&	3.99	&	$ 0.331^{+0.065}_{-0.058}  $ &	  XMM-Newton  \\
A3806               		&		0.076	&	336.952	&	-45.734	& $	4.854^{+0.491}_{-0.517}$  &      0.926	&  34.6	&	6.49	&	2.86	&	$ 0.324^{+0.062}_{-0.062}  $ &	  XMM-Newton  \\
A3638*              		&		0.080	&	355.356	&	-24.025	& $	2.980^{+0.281}_{-0.247}$  &      1.025	&  24.1	&	6.44	&	7.36	&	$ 0.260^{+0.048}_{-0.053}  $ &	 XMM-Newton   \\
A1631               		&		0.046	&	303.574	&	47.489	& $	1.306^{+0.119}_{-0.118}$  &      0.317	&  14.9	&	6.42	&	3.99	&	$ 0.076^{+0.016}_{-0.076}  $ &	 XMM-Newton   \\
A3444               		&		0.260	&	266.827	&	25.078	& $	8.130^{+0.610}_{-0.550}$  &     12.548	&  9.7	&	6.41	&	6.97	&	$ 0.576^{+0.144}_{-0.122}  $ &	 Chandra      \\
RXJ2129.6+0005      		&		0.235	&	53.670	&	-34.474	& $	7.139^{+0.388}_{-0.350}$  &     10.004	&  11.2	&	6.37	&	4.21	&	$ 0.390^{+0.173}_{-0.144}  $ &	  Chandra     \\
A3497               		&		0.068	&	290.256	&	30.199	& $	3.006^{+0.335}_{-0.279}$  &      0.727	&  32.4	&	6.23	&	6.90	&	$ 0.168^{+0.037}_{-0.028}  $ &	 XMM-Newton   \\
A1185               		&		0.031	&	202.971	&	67.749	& $	1.963^{+0.171}_{-0.133}$  &      0.139	&  26.1	&	6.15	&	1.95	&	$ 0.125^{+0.042}_{-0.035}  $ &	  Chandra     \\
RXJ1347.5-1145*     		&		0.447	&	324.035	&	48.812	& $ 16.753^{+1.183}_{-0.894}$ &     35.140	&  10.4	&	6.14	&	5.82	&	$ 0.354^{+0.094}_{-0.085}  $ &	  Chandra     \\
A0500               		&		0.067	&	220.577	&	-38.484	& $	5.010^{+0.425}_{-0.413}$  &      0.673	&  16.1	&	6.12	&	3.53	&	$ 0.483^{+0.056}_{-0.054}  $ &	  XMM-Newton  \\
A2941*              		&		0.121	&	285.500	&	-62.262	& $	7.301^{+0.692}_{-0.661}$  &      2.214	&  16.9	&	6.09	&	2.91	&	$ 0.488^{+0.046}_{-0.048}  $ &	  XMM-Newton  \\
A1451               		&		0.199	&	288.265	&	39.973	& $	9.704^{+1.105}_{-1.041}$  &      6.605	&  21.4	&	6.06	&	4.48	&	$ 0.269^{+0.081}_{-0.078}  $ &	  XMM-Newton  \\
A2622               		&		0.061	&	102.790	&	-32.498	& $	2.416^{+0.246}_{-0.207}$  &      0.543	&  20.0	&	6.04	&	5.75	&	$ 0.366^{+0.029}_{-0.019}  $ &	 XMM-Newton   \\
A3122               		&		0.064	&	247.581	&	-56.069	& $	4.854^{+0.442}_{-0.425}$  &      0.582	&  9.7	&	6.03	&	1.57	&	$ 0.282^{+0.048}_{-0.047}  $ &	  XMM-Newton  \\
Zw1703.8*           		&		0.097	&	18.813	&	22.409	& $	6.989^{+0.793}_{-0.735}$  &      1.666	&  21.0	&	5.97	&	19.00	&	$ 0.428^{+0.042}_{-0.071}  $ &	 XMM-Newton   \\
A2443               		&		0.107	&	80.387	&	-33.224	& $	6.305^{+0.127}_{-0.161}$  &      1.813	&  20.0	&	5.94	&	6.31	&	$ 0.425^{+0.059}_{-0.056}  $ &	 Chandra      \\
A1757*              		&		0.123	&	315.371	&	38.565	& $	6.526^{+0.642}_{-0.656}$  &      2.344	&  93.6	&	5.91	&	9.40	&	$ 0.381^{+0.083}_{-0.087}  $ &	 XMM-Newton   \\
A1927*              		&		0.095	&	34.784	&	67.662	& $	6.783^{+1.279}_{-1.005}$  &      1.288	&  10.5	&	5.90	&	2.54	&	$ 0.320^{+0.512}_{-0.227}  $ &	  Chandra     \\
A3814               		&		0.118	&	16.602	&	-50.212	& $	4.399^{+0.431}_{-0.415}$  &      2.035	&  12.9	&	5.90	&	2.10	&	$ 0.425^{+0.057}_{-0.056}  $ &	  XMM-Newton  \\
A2064*              		&		0.065	&	79.876	&	54.049	& $	3.700^{+0.410}_{-0.399}$  &      0.590	&  23.4	&	5.86	&	1.71	&	$ 0.326^{+0.267}_{-0.225}  $ &	  Chandra     \\
A2218               		&		0.171	&	97.744	&	38.127	& $	6.750^{+0.362}_{-0.323}$  &      4.623	&  4.4	&	5.85	&	2.83	&	$ 0.333^{+0.117}_{-0.108}  $ &	  Chandra     \\

 \hline

\end{tabular}
%\end{adjustbox}
\end{center}
\end{table}

\clearpage

\begin{table}[h!]
\ContinuedFloat
\caption{\small{Properties of the 313 clusters used in this work (continued). }}

\begin{center}
%\begin{adjustbox}{width=1\textwidth}
\renewcommand{\arraystretch}{1.3}
\small
\begin{tabular}{ c  c  c  c c c c c c c c }
\hline \hline

Cluster  & $z$ & $l$ & $b$ & $T$  &  $L_{\text{X}}$ & $\sigma _{L_{\text{X}}}$  & $f$ & $N_{\text{Htot}}$ & $Z$ & Used instrument \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline \hline

A3854               		&		0.149	&	8.457	&	-56.330	& $	6.156^{+0.758}_{-0.656}$  &      3.449	&  10.7	&	5.84	&	1.25	&	$ 0.210^{+0.150}_{-0.113}  $ &	  Chandra     \\
A1553               		&		0.165	&	285.589	&	72.733	& $	7.650^{+0.817}_{-0.631}$  &      4.189	&  10.9	&	5.83	&	2.29	&	$ 0.558^{+0.237}_{-0.236}  $ &	  Chandra     \\
A0013               		&		0.094	&	72.276	&	-78.455	& $	4.719^{+0.196}_{-0.194}$  &      1.246	&  11.3	&	5.82	&	2.13	&	$ 0.332^{+0.061}_{-0.071}  $ &	  Chandra     \\
MKW11               		&		0.022	&	335.015	&	72.244	& $	1.061^{+0.023}_{-0.022}$  &      0.066	&  13.4	&	5.82	&	2.27	&	$ 0.285^{+0.076}_{-0.053}  $ &	  Chandra     \\
S0868*              		&		0.061	&	22.879	&	-29.105	& $	3.630^{+0.347}_{-0.390}$  &      0.502	&  20.6	&	5.81	&	5.85	&	$ 0.384^{+0.091}_{-0.075}  $ &	 XMM-Newton   \\
RXCJ0510.7-0801     		&		0.220	&	208.598	&	-26.006	& $	8.638^{+0.626}_{-0.492}$  &      7.876	&  10.7	&	5.80	&	8.88	&	$ 0.607^{+0.135}_{-0.158}  $ &	 Chandra      \\
APMCC772*           		&		0.089	&	336.029	&	-51.363	& $	3.817^{+0.601}_{-0.519}$  &      1.007	&  24.4	&	5.77	&	1.90	&	$ 0.265^{+0.160}_{-0.039}  $ &	 XMM-Newton   \\
S0384*              		&		0.061	&	246.009	&	-51.760	& $	3.025^{+0.358}_{-0.345}$  &      0.491	&  21.6	&	5.74	&	1.29	&	$ 0.499^{+0.036}_{-0.065}  $ &	  XMM-Newton  \\
CID28*              		&		0.039	&	217.445	&	-33.625	& $	2.450^{+0.160}_{-0.150}$  &      0.210	&  23.7	&	5.72	&	4.91	&	$ 0.871^{+0.175}_{-0.148}  $ &	  Chandra     \\
A3836*              		&		0.113	&	342.543	&	-50.959	& $	5.285^{+0.644}_{-0.552}$  &      1.753	&  17.5	&	5.70	&	1.77	&	$ 0.534^{+0.054}_{-0.101}  $ &	  XMM-Newton  \\
A2399               		&		0.058	&	49.815	&	-44.541	& $	3.915^{+0.554}_{-0.387}$  &      0.446	&  19.0	&	5.68	&	3.41	&	$ 0.570^{+0.093}_{-0.090}  $ &	  XMM-Newton  \\
RXCJ1314.4-2515     		&		0.244	&	309.482	&	37.317	& $ 10.628^{+0.947}_{-0.907}$ &     10.676	&  16.5	&	5.68	&	8.95	&	$ 0.358^{+0.049}_{-0.048}  $ &	 XMM-Newton   \\
S0851               		&		0.010	&	350.900	&	-32.639	& $	0.913^{+0.016}_{-0.018}$  &      0.012	&  30.4	&	5.67	&	4.63	&	$ 0.453^{+0.096}_{-0.072}  $ &	 Chandra      \\
RXJ0228.2+2811*     		&		0.043	&	147.571	&	-30.009	& $	1.449^{+0.067}_{-0.104}$  &      0.272	&  20.4	&	5.66	&	10.70	&	$ 0.041^{+0.024}_{-0.019}  $ &	 Chandra      \\
A0407               		&		0.046	&	150.614	&	-19.933	& $	2.504^{+0.151}_{-0.139}$  &      0.343	&  26.1	&	5.61	&	17.50	&	$ 0.338^{+0.102}_{-0.079}  $ &	 Chandra      \\
A3570               		&		0.038	&	314.850	&	23.711	& $	2.242^{+0.215}_{-0.215}$  &      0.194	&  33.8	&	5.61	&	6.37	&	$ 0.345^{+0.057}_{-0.052}  $ &	 XMM-Newton   \\
A0022               		&		0.141	&	42.851	&	-82.977	& $	7.414^{+0.743}_{-0.708}$  &      2.897	&  12.1	&	5.59	&	2.55	&	$ 0.265^{+0.060}_{-0.059}  $ &	  XMM-Newton  \\
A0773               		&		0.217	&	166.093	&	43.368	& $	8.917^{+0.599}_{-0.532}$  &      7.121	&  9.0	&	5.55	&	1.34	&	$ 0.610^{+0.128}_{-0.135}  $ &	  Chandra     \\
A2254               		&		0.178	&	41.438	&	29.107	& $	7.548^{+0.631}_{-0.609}$  &      4.810	&  9.3	&	5.53	&	5.53	&	$ 0.295^{+0.041}_{-0.040}  $ &	 XMM-Newton   \\
A1918               		&		0.139	&	106.401	&	50.819	& $	5.489^{+0.497}_{-0.498}$  &      2.573	&  11.2	&	5.52	&	1.42	&	$ 0.277^{+0.230}_{-0.180}  $ &	  Chandra     \\
A1035               		&		0.079	&	179.316	&	58.472	& $	2.277^{+0.396}_{-0.282}$  &      0.811	&  10.4	&	5.52	&	1.12	&	$ 0.433^{+0.135}_{-0.118}  $ &	  XMM-Newton  \\
A2402*              		&		0.081	&	47.528	&	-45.776	& $	2.916^{+0.321}_{-0.365}$  &      0.886	&  14.4	&	5.52	&	4.24	&	$ 0.460^{+0.075}_{-0.092}  $ &	  XMM-Newton  \\
ZwCl4905            		&		0.075	&	276.859	&	66.152	& $	3.932^{+0.377}_{-0.366}$  &      0.743	&  10.4	&	5.50	&	1.54	&	$ 0.415^{+0.044}_{-0.043}  $ &	  XMM-Newton  \\
A1763               		&		0.228	&	92.660	&	73.452	& $	9.198^{+0.852}_{-0.662}$  &      8.111	&  8.1	&	5.47	&	0.84	&	$ 0.574^{+0.203}_{-0.194}  $ &	  Chandra     \\
A1837               		&		0.070	&	329.236	&	48.130	& $	3.872^{+0.296}_{-0.289}$  &      0.638	&  13.4	&	5.47	&	5.20	&	$ 0.354^{+0.030}_{-0.029}  $ &	  XMM-Newton  \\
S0987               		&		0.069	&	30.308	&	-51.402	& $	2.627^{+0.448}_{-0.462}$  &      0.616	&  15.0	&	5.45	&	2.42	&	$ 0.197^{+0.081}_{-0.072}  $ &	  XMM-Newton  \\
A2721               		&		0.115	&	352.146	&	-77.668	& $	6.323^{+0.670}_{-0.633}$  &      1.822	&  13.6	&	5.45	&	1.38	&	$ 0.323^{+0.073}_{-0.071}  $ &	  XMM-Newton  \\
A3653               		&		0.107	&	346.336	&	-30.319	& $	4.732^{+0.499}_{-0.412}$  &      1.581	&  14.3	&	5.42	&	4.99	&	$ 0.529^{+0.209}_{-0.167}  $ &	  Chandra     \\
A0697               		&		0.282	&	186.363	&	37.261	& $ 14.527^{+1.851}_{-1.579}$ &     11.803	&  15.6	&	5.41	&	3.28	&	$ 0.518^{+0.268}_{-0.239}  $ &	  Chandra     \\
A1204               		&		0.171	&	230.650	&	65.454	& $	3.974^{+0.325}_{-0.397}$  &      4.034	&  10.8	&	5.40	&	1.36	&	$ 0.106^{+0.111}_{-0.080}  $ &	  Chandra     \\
A0458               		&		0.106	&	218.840	&	-50.783	& $	4.295^{+0.424}_{-0.405}$  &      1.443	&  10.0	&	5.40	&	1.28	&	$ 0.359^{+0.058}_{-0.055}  $ &	  XMM-Newton  \\
RXCJ2124.3-7446*    		&		0.062	&	317.663	&	-35.777	& $	3.112^{+0.436}_{-0.385}$  &      0.511	&  22.0	&	5.40	&	7.15	&	$ 0.351^{+0.046}_{-0.066}  $ &	 XMM-Newton   \\
A2496*              		&		0.121	&	47.720	&	-60.153	& $	7.098^{+0.815}_{-0.776}$  &      2.015	&  21.0	&	5.37	&	3.27	&	$ 0.525^{+0.102}_{-0.094}  $ &	  XMM-Newton  \\
HerA                		&		0.154	&	23.057	&	28.942	& $	4.199^{+0.203}_{-0.172}$  &      3.490	&  10.8	&	5.36	&	8.60	&	$ 0.510^{+0.100}_{-0.080}  $ &	 Chandra      \\
RBS0653*            		&		0.286	&	244.366	&	-32.130	& $ 10.090^{+0.690}_{-0.480}$ &     11.926	&  9.2	&	5.36	&	2.26	&	$ 0.459^{+0.094}_{-0.098}  $ &	  Chandra     \\
A2312               		&		0.093	&	98.978	&	24.852	& $	5.596^{+0.459}_{-0.474}$  &      1.110	&  5.4	&	5.35	&	5.76	&	$ 0.195^{+0.189}_{-0.124}  $ &	  Chandra     \\
A3140               		&		0.173	&	245.471	&	-53.610	& $	6.675^{+0.694}_{-0.615}$  &      4.126	&  15.4	&	5.35	&	1.44	&	$ 0.275^{+0.180}_{-0.164}  $ &	  Chandra     \\
A3984*              		&		0.197	&	358.974	&	-67.268	& $	8.489^{+1.229}_{-0.724}$  &      5.382	&  21.6	&	5.34	&	1.67	&	$ 0.430^{+0.132}_{-0.064}  $ &	  XMM-Newton  \\
A0543               		&		0.171	&	225.559	&	-27.266	& $	6.210^{+1.487}_{-0.946}$  &      3.991	&  11.2	&	5.32	&	2.61	&	$ 0.491^{+0.566}_{-0.336}  $ &	  Chandra     \\
A3396               		&		0.176	&	249.893	&	-21.649	& $	6.312^{+0.695}_{-0.659}$  &      4.330	&  9.2	&	5.30	&	6.95	&	$ 0.507^{+0.130}_{-0.108}  $ &	 XMM-Newton   \\
S1136               		&		0.064	&	13.116	&	-73.048	& $	2.123^{+0.237}_{-0.253}$  &      0.505	&  20.5	&	5.29	&	1.28	&	$ 0.370^{+0.080}_{-0.073}  $ &	  XMM-Newton  \\
A0980               		&		0.158	&	163.712	&	53.546	& $	7.456^{+0.828}_{-0.694}$  &      3.408	&  9.2	&	5.28	&	0.83	&	$ 0.460^{+0.225}_{-0.207}  $ &	  Chandra     \\
RXCJ1215.4-3900*    		&		0.114	&	295.335	&	23.326	& $	6.790^{+0.550}_{-0.350}$  &      1.837	&  47.3	&	5.24	&	9.76	&	$ 0.359^{+0.142}_{-0.141}  $ &	 Chandra      \\
A2328*              		&		0.143	&	28.730	&	-33.561	& $	7.036^{+0.704}_{-0.683}$  &      2.675	&  15.8	&	5.23	&	5.42	&	$ 0.301^{+0.065}_{-0.054}  $ &	  XMM-Newton  \\
Zw1717.9+5636       		&		0.114	&	84.866	&	35.068	& $	3.509^{+0.346}_{-0.348}$  &      1.668	&  8.5	&	5.22	&	2.39	&	$ 0.189^{+0.194}_{-0.125}  $ &	  Chandra     \\
A3558C              		&		0.045	&	312.796	&	30.287	& $	3.986^{+0.221}_{-0.203}$  &      0.249	&  32.0	&	5.21	&	4.46	&	$ 0.702^{+0.197}_{-0.156}  $ &	  Chandra     \\
S0520               		&		0.295	&	262.246	&	-35.377	& $	9.522^{+1.071}_{-0.891}$  &     10.385	&  21.5	&	5.21	&	2.21	&	$ 0.334^{+0.172}_{-0.168}  $ &	 Chandra      \\
RXCJ1353.4-2753     		&		0.047	&	319.304	&	33.003	& $	1.709^{+0.192}_{-0.200}$  &      0.271	&  20.8	&	5.21	&	5.81	&	$ 0.159^{+0.045}_{-0.039}  $ &	 XMM-Newton   \\
RBS1842*            		&		0.138	&	39.954	&	-53.125	& $	4.563^{+0.425}_{-0.409}$  &      2.472	&  19.6	&	5.21	&	2.27	&	$ 0.446^{+0.074}_{-0.062}  $ &	  XMM-Newton  \\
A3739*              		&		0.159	&	0.409	&	-41.860	& $	6.760^{+0.750}_{-0.410}$  &      3.291	&  17.0	&	5.20	&	3.48	&	$ 0.624^{+0.237}_{-0.219}  $ &	  Chandra     \\

 \hline

\end{tabular}
%\end{adjustbox}
\end{center}
\end{table}

\clearpage

\begin{table}[h!]
\ContinuedFloat
\caption{\small{Properties of the 313 clusters used in this work (continued). }}

\begin{center}
%\begin{adjustbox}{width=1\textwidth}
\renewcommand{\arraystretch}{1.3}
\small
\begin{tabular}{ c  c  c  c c c c c c c c }
\hline \hline

Cluster  & $z$ & $l$ & $b$ & $T$  &  $L_{\text{X}}$ & $\sigma _{L_{\text{X}}}$  & $f$ & $N_{\text{Htot}}$ & $Z$ & Used instrument \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline \hline

A0761*              		&		0.091	&	240.373	&	24.548	& $	4.905^{+0.544}_{-0.509}$  &      1.030	&  14.9	&	5.20	&	5.49	&	$ 0.366^{+0.082}_{-0.092}  $ &	  XMM-Newton  \\
A1348*              		&		0.113	&	277.351	&	47.091	& $	4.631^{+0.446}_{-0.119}$  &      1.601	&  15.0	&	5.19	&	2.98	&	$ 0.428^{+0.050}_{-0.044}  $ &	  XMM-Newton  \\
A1648*              		&		0.075	&	304.978	&	36.175	& $	1.978^{+0.208}_{-0.251}$  &      0.741	&  33.6	&	5.18	&	8.68	&	$ 0.168^{+0.056}_{-0.023}  $ &	 XMM-Newton   \\
RXCJ1742.8+3900*    		&		0.042	&	64.471	&	29.408	& $	1.352^{+0.106}_{-0.102}$  &      0.221	&  17.6	&	5.17	&	3.74	&	$ 0.191^{+0.025}_{-0.012}  $ &	  XMM-Newton  \\
ZwCl3179            		&		0.143	&	228.640	&	53.054	& $	7.817^{+1.035}_{-0.902}$  &      2.881	&  9.4	&	5.14	&	4.08	&	$ 0.228^{+0.268}_{-0.157}  $ &	  Chandra     \\
Zw0959.6+3257       		&		0.050	&	193.759	&	53.241	& $	2.311^{+0.331}_{-0.269}$  &      0.300	&  11.1	&	5.13	&	1.76	&	$ 0.617^{+0.291}_{-0.270}  $ &	  Chandra     \\
A2533*              		&		0.110	&	53.801	&	-63.036	& $	3.712^{+0.383}_{-0.362}$  &      1.539	&  26.7	&	5.13	&	2.91	&	$ 0.322^{+0.106}_{-0.031}  $ &	  XMM-Newton  \\
RXCJ1337.4-4120*    		&		0.051	&	312.148	&	20.713	& $	2.111^{+0.189}_{-0.193}$  &      0.338	&  21.0	&	5.11	&	8.52	&	$ 0.457^{+0.061}_{-0.067}  $ &	 XMM-Newton   \\
A0209               		&		0.206	&	159.877	&	-73.507	& $	9.250^{+0.936}_{-0.712}$  &      5.681	&  10.4	&	5.10	&	1.51	&	$ 0.370^{+0.187}_{-0.181}  $ &	  Chandra     \\
A1758a              		&		0.280	&	107.128	&	65.292	& $	8.830^{+0.330}_{-0.279}$  &     11.024	&  9.5	&	5.08	&	1.06	&	$ 0.263^{+0.065}_{-0.058}  $ &	  Chandra     \\
A3744               		&		0.038	&	21.436	&	-40.136	& $	3.010^{+0.188}_{-0.157}$  &      0.173	&  11.8	&	5.08	&	6.00	&	$ 0.570^{+0.107}_{-0.108}  $ &	 Chandra      \\
A2442               		&		0.090	&	56.917	&	-49.823	& $	4.177^{+0.511}_{-0.468}$  &      1.040	&  14.3	&	5.08	&	6.40	&	$ 0.297^{+0.084}_{-0.077}  $ &	 XMM-Newton   \\
ZwCl2701            		&		0.214	&	163.870	&	48.543	& $	6.116^{+0.439}_{-0.315}$  &      6.074	&  17.4	&	5.07	&	0.80	&	$ 0.374^{+0.109}_{-0.116}  $ &	  Chandra     \\
A1142               		&		0.035	&	240.076	&	59.151	& $	2.029^{+0.128}_{-0.153}$  &      0.144	&  13.7	&	5.06	&	2.44	&	$ 0.192^{+0.057}_{-0.059}  $ &	  Chandra     \\
A2259               		&		0.164	&	50.386	&	31.163	& $	6.655^{+0.580}_{-0.488}$  &      3.508	&  8.6	&	5.05	&	3.82	&	$ 0.649^{+0.265}_{-0.269}  $ &	  Chandra     \\
MS1306.7*           		&		0.084	&	312.143	&	60.939	& $	3.484^{+0.442}_{-0.337}$  &      0.858	&  15.1	&	5.05	&	1.88	&  	$ 0.223^{+0.113}_{-0.087}  $ &	  XMM-Newton  \\

 \hline

\end{tabular}
